Local Certification of Vertex and Edge Connectivity

Local certification is a framework for verifying global graph properties using only local information. In this model, a prover assigns short labels, called certificates, to the vertices of a graph. Each vertex then exchanges certificates with its neighbors and performs a purely local check to determine whether the graph satisfies the desired property. This line of research has led to efficient certification schemes for a broad range of graph classes, including minor-closed families, topological graph classes, and graphs defined by forbidden subgraphs. In this paper, we study the local certification of graph connectivity. Prior work by Bousquet, Feuilloley, and Pierron (JPDC 2024) showed that $2$-vertex-connectivity, $2$-edge-connectivity, and $3$-vertex-connectivity admit $O(\log n)$-bit certificates, leveraging structural characterizations such as ear decompositions. We go substantially beyond these cases and investigate general $k$-vertex-connectivity and $k$-edge-connectivity. We develop new approaches that exploit connections between connectivity and combinatorial structures, including branchings, Eulerian subgraphs, and independent spanning trees. For $k$-edge-connectivity, we obtain an $O_k(\log n)$-bit certification scheme and prove a matching $\Omega_k(\log n)$ lower bound for every $k\ge 3$. The lower bound also applies to $k$-vertex-connectivity. For $k$-vertex-connectivity, we obtain $\tilde{O}_k(\sqrt{n})$-bit certificates for every $k$ under a conjecture of Itai and Zehavi. We further show that, for $k=2$, the logarithmic barrier can be broken on sparse graph classes: $2$-edge-connectivity admits constant-size certificates in bounded-expansion graphs, and $2$-vertex-connectivity admits constant-size certificates in bounded-degree graphs. In contrast, for $2$-vertex-connectivity in general graphs, we prove an $\Omega(\log(\log^\ast n))$-bit lower bound.

==> hldecomp.tex <==
\begin{tikzpicture}[
    vertex/.style={
        circle,
        draw=black,
        fill=white,
        line width=1.1pt,
        minimum size=6.4mm,
        inner sep=0pt,
        outer sep=0pt
    },
    vlabel/.style={
        font=\scriptsize\itshape,
        inner sep=0pt,
        outer sep=0pt
    },
    edge/.style={
        draw=black,
        line width=4pt,
        line cap=round
    },
    guide/.style={
        draw=gray!70,
        line width=2pt,
        line cap=round
    }
]

% Draw a same-size circle, then put the label exactly at its center.
\newcommand{\Vertex}[2]{%
    \node[vertex] at (#1) {};
    \node[vlabel] at (#1) {#2};
}

% Coordinates
\coordinate (r)      at (3.30,5.80);
\coordinate (a)      at (3.18,4.75);
\coordinate (v)      at (3.18,3.85);

\coordinate (l1)     at (2.15,4.45);
\coordinate (l0)     at (1.35,3.55);

\coordinate (u1)     at (4.55,4.95);
\coordinate (u2)     at (5.15,4.30);
\coordinate (u3)     at (5.95,4.10);

\coordinate (v1)     at (2.90,2.75);
\coordinate (b)      at (2.75,1.85);
\coordinate (c)      at (1.75,1.45);
\coordinate (d)      at (0.85,1.10);

\coordinate (v3)     at (2.95,0.75);

\coordinate (v2)     at (4.10,3.25);
\coordinate (w)      at (4.45,2.25);

% Gray edges
\draw[guide] (l1) .. controls (2.55,4.70) and (2.95,5.15) .. (r);
\draw[guide] (r)  .. controls (3.95,5.70) and (4.25,5.35) .. (u1);
\draw[guide] (v)  .. controls (3.55,3.70) and (3.85,3.40) .. (v2);
\draw[guide] (b)  .. controls (2.80,1.35) and (2.82,1.00) .. (v3);

% Black edges
\draw[edge] (l0) .. controls (1.55,3.80) and (1.85,4.20) .. (l1);

\draw[edge] (r) -- (a);
\draw[edge] (a) -- (v);

\draw[edge] (u1) .. controls (4.78,4.65) and (4.95,4.45) .. (u2);
\draw[edge] (u2) .. controls (5.35,4.05) and (5.62,4.00) .. (u3);

\draw[edge] (v)  .. controls (3.02,3.38) and (2.96,3.05) .. (v1);
\draw[edge] (v1) .. controls (2.84,2.35) and (2.80,2.08) .. (b);
\draw[edge] (b)  .. controls (2.42,1.55) and (2.18,1.45) .. (c);
\draw[edge] (c)  .. controls (1.42,1.46) and (1.08,1.25) .. (d);

\draw[edge] (v2) .. controls (4.35,2.95) and (4.42,2.62) .. (w);

% Vertices: all circles have exactly the same size
\Vertex{r}{$r$}
\Vertex{a}{}
\Vertex{v}{$v$}

\Vertex{l1}{}
\Vertex{l0}{}

\Vertex{u1}{}
\Vertex{u2}{}
\Vertex{u3}{}

\Vertex{v1}{$v_1$}
\Vertex{b}{}
\Vertex{c}{}
\Vertex{d}{}
\Vertex{v3}{$v_3$}

\Vertex{v2}{$v_2$}
\Vertex{w}{}

\end{tikzpicture}

